A Simple Quantum Blockmodeling with Qubits and Permutations

Blockmodeling of a given problem represented by an $N\times N$ adjacency matrix can be found by swapping rows and columns of the matrix (i.e. multiplying matrix from left and right by a permutation matrix). Although classical matrix permutations can be efficiently done by swapping pointers for the permuted rows (or columns) of the matrix, by changing row-column order, a permutation changes the location of the matrix elements, which determines the membership of a group in the matrix based blockmodeling. Therefore, a brute force initial estimation of a fitness value for a candidate solution involving counting the memberships of the elements may require going through all the sum of the rows (or the columns). Similarly permutations can be also implemented efficiently on quantum computers, e.g. a NOT gate on a qubit. In this paper, using permutation matrices and qubit measurements, we show how to solve blockmodeling on quantum computers. In the model, the measurement outcomes of a small group of qubits are mapped to indicate the fitness value. However, if the number of qubits in the considered group is much less than $n=log(N)$, it is possible to find or update the fitness value based on the state tomography in $O(poly(log(N)))$. Therefore, when the number of iterations is less than $log(N)$ time and the size of the considered qubit group is small, we show that it may be possible to reach the solution very efficiently.

==> fig_circuitPab.tex <==
\[									
\begin{array}{c}									
\Qcircuit @C=1em @R=1em {									
	&		&	\qw	&	\multigate{2}{P_{ab}}	&	\qw	\\
	&		&	\vdots	&		&	\vdots	\\
	&		&	\qw	&	\ghost{P_{ab}}	&	\qw	\\
	&		&	\qw	&	\multigate{2}{P_{ab}}	&	\qw	\\
	&		&	\vdots	&		&	\vdots	\\
	&		&	\qw	&	\ghost{P_{ab}}	&	\qw 
 \inputgroupv{1}{6}{.4em}{.4em}{}
 \inputgrouph{3}{6}{0.75em}{\ket{\psi_i}}{2em}
 \\
}									
\end{array}\]									

==> fig_circuitswap.tex <==
\[																
\begin{array}{c}																
\Qcircuit @C=0.7em @R=0.7em {																
	&	\qw	&	\ctrlo{1}	&	\ctrl{1}	&	\qw	&	\targ	&	\qw	&	\targ	& \qw	\\
	&	\qw	&	\ctrlo{1}	&	\ctrl{2}	&	\targ	&	\qw	&	\targ	&	\qw	& \qw	\\
	&	\qw	&	\targ	&	\qw	&	\ctrl{-1}	&	\ctrl{-2}	&	\qw	&	\qw	& \qw	\\
	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\ctrl{-2}	&	\ctrl{-3}	& \qw	
\inputgroupv{3}{4}{0.8em}{.8em}{}														
\inputgrouph{3}{4}{0.75em}{\ket{00}_{ancilla}}{3em}													
	\\															
}	
\end{array}\]

==> fig_select.tex <==
\[																
\begin{array}{c}											
\Qcircuit @C=0.7em @R=0.7em {
\lstick{\ket{select} = \ket{\bf{0}}}
&	\qw /& \gate{H}& \ctrl{1}	&	\qw	&	 \qw	\\	
&	\qw /	& \qw&	\gate{\mathcal{X}}&\gate{P_0}	&	 \qw	
%\inputgroupv{3}{4}{0.8em}{.8em}{}	
%\inputgrouph{3}{4}{0.75em}{\ket{00}_{ancilla}}{3em}							\\										
}	
\end{array}\]
